Selective Network Linearization for Efficient Private Inference

Private inference (PI) enables inference directly on cryptographically secure data.While promising to address many privacy issues, it has seen limited use due to extreme runtimes. Unlike plaintext inference, where latency is dominated by FLOPs, in PI non-linear functions (namely ReLU) are the bottleneck. Thus, practical PI demands novel ReLU-aware optimizations. To reduce PI latency we propose a gradient-based algorithm that selectively linearizes ReLUs while maintaining prediction accuracy. We evaluate our algorithm on several standard PI benchmarks. The results demonstrate up to $4.25\%$ more accuracy (iso-ReLU count at 50K) or $2.2\times$ less latency (iso-accuracy at 70\%) than the current state of the art and advance the Pareto frontier across the latency-accuracy space. To complement empirical results, we present a "no free lunch" theorem that sheds light on how and when network linearization is possible while maintaining prediction accuracy. Public code is available at \url{https://github.com/NYU-DICE-Lab/selective_network_linearization}.

==> tikz/ablation_alpha.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=4 by 1}, cycle list name=color list,
 	xlabel={Epochs},
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
%  	height=6cm,
%  	width=10cm,
 	legend columns=6, 
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	ylabel near ticks,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.5cm]
 	
    \nextgroupplot[ylabel={Test Accuracy}, xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-10, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 88.23)
            (14.9, 88.43) 
            (25.0, 90.88)
            (29.8, 90.92)
            (40.0, 91.68)
            (49.4, 92.27)
            (60.0, 92.63)
            (69.8, 93.02)
            (79.1, 93.16)
            (99.9, 93.50)
            (150.0, 94.26)
            (180.0, 94.78)    % WIde ResNet
            (300, 95.06)
            (400, 95.07)
            (500, 95.21)
            
        };
    % \addlegendentry{ESPN+}
    
    \addplot+[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (35.0 , 88.0)
            (70.0, 90.0)
            (80.0, 90.5)
            (114.0, 92.7)
            (147.0, 93.16)
            (221.48,94.07)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    % \addlegendentry{DeepReduce}
    
    \addplot+[mark=*,mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25.0, 78.39)
            (30.0, 81.0)
            (50.0, 83.28)
            (60.0, 85.01)
            (80.0, 87.21)
            (100.0, 88.73)
            (150.0, 91.15)
        };
    % \addlegendentry{Magnitude}
    
    \addplot+[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 90.0)
            (86, 91.5)
            (100, 92.2)
            (334, 94)
            (500, 94.8)
        };
    % \addlegendentry{CryptoNAS}
    
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-100, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 66.53)
            (14.9, 67.17) 
            (25.0, 70.05)
            (29.8, 70.18)
            (40.0, 72.35)
            (49.4, 73.75)
            (60.0, 74.85)
            (69.8, 75.29)
            (79.1, 75.72)
            (99.9, 75.94)  % Wide ResNet
            (120.0, 76.35)
            (150.0, 77.35)
            (180.0, 77.65)
            (248.4, 77.7)
        };
    \addlegendentry{ESPN+}
    
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (12.3, 64.97)
            (28.7 , 68.68)
            (49.2, 69.50)
            (57.34, 72.68)
            (114.0, 74.72)
            (197.0, 75.51)
            (229.38,76.22)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{DeepReduce}
    
    \addplot[mark=*,mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25, 57.89)
            (30, 58.31)
            (50, 62.6)
            (60, 65.50)
            (80, 67.60)
            (100, 69.82)
            (150, 73.07)
        };
    \addlegendentry{Magnitude}
    
    \addplot[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 63.5)
            (86, 66)
            (100, 68.5)
            (334, 76)
            (500, 77)
        };
    \addlegendentry{CryptoNAS}
    
    \addplot[mark=square,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (12.9, 56.83)
            (14.9, 56.92)
            (25.0, 60.88)
            (29.8, 62.20)
            (40.0, 61.98)
            (49.4, 63.69)
            (60.0, 64.89)
            (69.8, 64.98)
            (79.1, 65.50)
            (99.9, 66.50)
        };
    \addlegendentry{SNIP: ResNet18}


    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks] 
        plot coordinates {
            (50, 66)
            (180, 67)
            (300, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{DELPHI}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_25.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_25.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:0.7, 0.65) [anchor = north east] {$\sigma=0.25$};
     
    
     
    %  \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_50.0.csv};
    % \addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_50.0.csv};
    % \addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_50.0.csv};
    %  \addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:1.4, 0.73) [anchor = north east] {$\sigma=0.5$};
     
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=Tiny-ImageNet, title style={at={(0.5, 0.95)}},]
    
    \addplot[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (60, 54.24)
            (100, 58.94)
            (200, 63.39)
            (300, 64.04)
            (400, 63.83)
            (500, 64.42)
        };
    % \addlegendentry{ESPN+: ResNet18}
    
 
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            % (12.9, 41.95)
            % (24.6, 47.01) 
            % (28.67, 47.55)
            % (49.16, 49.00)
            (57.35, 53.75)
            (98.3, 55.67)
            (114.69, 56.18)
            (200.0, 57.51)
            (230.0, 59.18)
            (400.0, 61.65)
            (459.0, 62.26)
            (917.0, 64.66)
        };
    % \addlegendentry{DeepReduce}
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_100.0.csv};
    % %\addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_100.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
    %  %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:3.0, 0.28) [anchor = north east] {$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> tikz/ablation_alpha_1e-3.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=10,
axis y line*=left,
ymin=30, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{alpha 1e-3 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/alpha_1e-3_test_acc.csv}; 
\label{alpha 1e-3 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=10,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{alpha 1e-3 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/alpha_1e-3_test_relu.csv}; 
\label{alpha 1e-3 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_alpha_1e-4.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=57,
axis y line*=left,
ymin=30, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{alpha 1e-4 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/alpha_1e-4_test_acc.csv}; 
\label{alpha 1e-4 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=57,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{alpha 1e-4 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/alpha_1e-4_test_relu.csv}; 
\label{alpha 1e-4 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_alpha_1e-5.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=377,
axis y line*=left,
ymin=30, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{alpha 1e-5 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, thick]
    table {tikz/alpha_1e-5_test_acc.csv}; 
\label{alpha 1e-5 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=377,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{alpha 1e-5 test relu}},
width=5cm
]
\addplot[mark=*,blue, thick]
    table {tikz/alpha_1e-5_test_relu.csv}; 
\label{alpha 1e-5 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_alpha_5e-4.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=11,
axis y line*=left,
ymin=30, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{alpha 5e-4 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/alpha_5e-4_test_acc.csv}; 
\label{alpha 5e-4 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=11,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{alpha 5e-4 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/alpha_5e-4_test_relu.csv}; 
\label{alpha 5e-4 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_lr_1e-1.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=100,
axis y line*=left,
ymin=0, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{lr 1e-1 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/lr_1e-1_test_acc.csv}; 
\label{lr 1e-1 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=100,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{lr 1e-1 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/lr_1e-1_test_relu.csv}; 
\label{lr 1e-1 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_lr_1e-2.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=24,
axis y line*=left,
ymin=0, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{lr 1e-2 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/lr_1e-2_test_acc.csv}; 
\label{lr 1e-2 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=24,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{lr 1e-2 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/lr_1e-2_test_relu.csv}; 
\label{lr 1e-2 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_lr_1e-3.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=164,
axis y line*=left,
ymin=0, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{lr 1e-3 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/lr_1e-3_test_acc.csv}; 
\label{lr 1e-3 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=164,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{lr 1e-3 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/lr_1e-3_test_relu.csv}; 
\label{lr 1e-3 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/ablation_lr_1e-4.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=111,
axis y line*=left,
ymin=0, ymax=80,
xlabel=Epochs,
ylabel style = {align=center},
ylabel={Test Acc. \ref{lr 1e-4 test acc}},
grid=major,
grid style={dashed},
width=5cm
% title=$\alpha=1e-3$
]
\addplot[mark=x,red, ultra thick]
    table {tikz/lr_1e-4_test_acc.csv}; 
\label{lr 1e-4 test acc}
\end{axis}
%
\begin{axis}[
scale only axis,
xmin=0,xmax=111,
axis y line*=right,
axis x line=none,
ymin=0, ymax=500000,
ylabel style = {align=center},
ylabel={ReLU Count \ref{lr 1e-4 test relu}},
width=5cm
]
\addplot[mark=*,blue, ultra thick]
    table {tikz/lr_1e-4_test_relu.csv}; 
\label{lr 1e-4 test relu}
% \addplot[mark=*,blue]
%     table {tikz/alpha_5e-4_test_relu.csv}; 
% \label{alpha 5e-4 test relu}

% \addplot [red] {3*x};
% \label{pgfplots:plot2}
% \addplot [black] {1*x};
% \label{pgfplots:plot3}
\end{axis}
%
\end{tikzpicture}

==> tikz/pareto_c10.tex <==
\begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=\columnwidth,
        height=6.5cm,
        xlabel= ReLU Count (K),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, -0.07)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=Pareto Curve on CIFAR-10,
        title style={at={(0.5, 0.95)}},
        xmin=0, xmax=550,
        ymin=80,ymax=96,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 88.23)
            (14.9, 88.43) 
            (25.0, 90.88)
            (29.8, 90.92)
            (40.0, 91.68)
            (49.4, 92.27)
            (60.0, 92.63)
            (69.8, 93.02)
            (79.1, 93.16)
            (99.9, 93.50)
            (150.0, 94.26)
            (180.0, 94.78)    % WIde ResNet
            (300, 95.06)
            (400, 95.07)
            (500, 95.21)
            
        };
    \addlegendentry{ESPN+}
    
    
    % espn_unstructured_wide_resnet22_8_relu = [12.8, 19.8, 24.7, 29.9, 39.9, 49.2, 59.8, 69.14, 79.8, 100.0, 119.9, 148.3, 180.0, 200.0, 248.4]
    % espn_unstructured_wide_resnet22_8_acc  = [63.24, 67.18, 67.98, 69.07, 70.75, 72.08, 72.66, 73.53, 74.74, 75.94, 76.35, 77.35, 77.65, 77.32, 77.7]
 
    % \addplot[mark=*,mark size=2pt, brown, thick] 
    %     plot coordinates {
    %         % (12.8, 63.24)
    %         % (19.8, 67.18) 
    %         % (24.7, 67.98)
    %         % (29.9, 69.07)
    %         % (40.0, 70.75)
    %         % (49.2, 72.08)
    %         (60.0, 72.66)
    %         (69.1, 73.53)
    %         (79.9, 74.74)
    %         (99.9, 75.94)
    %         (119.9, 76.35)
    %         (148.3, 77.35)
    %         (180.0, 77.65)
    %         (200.0, 77.32)
    %         (248.4, 77.7)
    %     };
    % \addlegendentry{ESPN+: WR22-8}
    
    % \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
    %     plot coordinates {
    %         (0.727, 66.16) +- (0, 0.09)
    %     };
    
    % deepreduce_relu = [12.3, 28.7, 49.2, 57.34, 114.0, 197.0, 229.38]
    % deepreduce_acc = [64.97, 68.68, 69.50, 72.68, 74.72, 75.51, 76.22]

    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (35.0 , 88.0)
            (70.0, 90.0)
            (80.0, 90.5)
            (114.0, 92.7)
            (147.0, 93.16)
            (221.48,94.07)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{DeepReduce}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    % snip_relu = [12.9, 14.9, 25.0, 29.8, 40.0, 49.4, 60.0, 69.8, 79.1, 99.9]
    % snip_acc = [56.83, 56.92, 60.88, 62.20, 61.98, 63.69, 64.89, 64.98, 65.50, 66.50]

    \addplot[mark=square,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (25.0, 78.39)
            (30.0, 81.0)
            (50.0, 83.28)
            (60.0, 85.01)
            (80.0, 87.21)
            (100.0, 88.73)
            (150.0, 91.15)
        };
    \addlegendentry{Magnitude}
    
    \addplot[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 90.0)
            (86, 91.5)
            (100, 92.2)
            (334, 94)
            (500, 94.8)
        };
    \addlegendentry{CryptoNAS}
\end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/pareto_c100.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=north west,
        legend style={nodes={scale=0.62, transform shape}},
        width=\columnwidth,
        height=5.7cm,
        xlabel= \small ReLU Count (K),
        ylabel=\small Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=0, xmax=550,
        ymin=63,ymax=80,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
            (12.9, 66.53)
            (14.9, 67.17) 
            (25.0, 70.05)
            (29.8, 70.18)
            (40.0, 72.35)
            (49.4, 73.75)
            (60.0, 74.85)
            (69.8, 75.29)
            (79.1, 75.72)
            (99.9, 75.94)  % Wide ResNet
            (120.0, 76.35)
            (150.0, 77.35)
            (180.0, 77.65)
            (248.4, 77.7)
        };
    \addlegendentry{\textbf{SNL} (ours)}
    
    
    % espn_unstructured_wide_resnet22_8_relu = [12.8, 19.8, 24.7, 29.9, 39.9, 49.2, 59.8, 69.14, 79.8, 100.0, 119.9, 148.3, 180.0, 200.0, 248.4]
    % espn_unstructured_wide_resnet22_8_acc  = [63.24, 67.18, 67.98, 69.07, 70.75, 72.08, 72.66, 73.53, 74.74, 75.94, 76.35, 77.35, 77.65, 77.32, 77.7]
 
    
    % \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
    %     plot coordinates {
    %         (0.727, 66.16) +- (0, 0.09)
    %     };
    
    % deepreduce_relu = [12.3, 28.7, 49.2, 57.34, 114.0, 197.0, 229.38]
    % deepreduce_acc = [64.97, 68.68, 69.50, 72.68, 74.72, 75.51, 76.22]

    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (12.3, 64.97)
            (28.7 , 68.68)
            (49.2, 69.50)
            (57.34, 72.68)
            (114.0, 74.72)
            (197.0, 75.51)
            (229.38,76.22)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{DeepReduce}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    % snip_relu = [12.9, 14.9, 25.0, 29.8, 40.0, 49.4, 60.0, 69.8, 79.1, 99.9]
    % snip_acc = [56.83, 56.92, 60.88, 62.20, 61.98, 63.69, 64.89, 64.98, 65.50, 66.50]

    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25.6, 66.13)
            (30.2, 67.37)
            (41.0, 68.23)
            (51.2, 69.57)
            (71.7, 71.06)
            (102.4, 72.90)
            (230, 74.93)
        };
    \addlegendentry{Sphynx}

    \addplot[mark=square,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (110, 67.5)
        };
    \addlegendentry{SAFENet}


    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks] 
        plot coordinates {
            (50, 66)
            (180, 67)
            (300, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{DELPHI}
    
    \addplot[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 63.5)
            (86, 66)
            (100, 68.5)
            (334, 76)
            (500, 77)
        };
    \addlegendentry{CryptoNAS}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/pareto_cifar.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={ReLU Count (in K)},
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
%  	height=6cm,
%  	width=10cm,
 	legend columns=9, 
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	ylabel near ticks,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.5cm]
 	
    \nextgroupplot[ylabel={Test Accuracy}, xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-10, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 88.23)
            (14.9, 88.43) 
            (25.0, 90.88)
            (29.8, 90.92)
            (40.0, 91.68)
            (49.4, 92.27)
            (60.0, 92.63)
            (69.8, 93.02)
            (79.1, 93.16)
            (99.9, 93.50)
            (150.0, 94.26)
            (180.0, 94.78)    % WIde ResNet
            (300, 95.06)
            (400, 95.07)
            (500, 95.21)
            
        };
    % \addlegendentry{ESPN+}
    
    \addplot+[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (36.0 , 88.5)
            (70.0, 90.0)
            (80.0, 90.5)
            (114.0, 92.7)
            (147.0, 93.16)
            (221.48,94.07)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    % \addlegendentry{DeepReduce}
    
    % \addplot+[mark=*,mark size=2pt, brown, thick, only marks] 
    %     plot coordinates {
    %         (25.0, 78.39)
    %         (30.0, 81.0)
    %         (50.0, 83.28)
    %         (60.0, 85.01)
    %         (80.0, 87.21)
    %         (100.0, 88.73)
    %         (150.0, 91.15)
    %     };
    % \addlegendentry{Magnitude}
    
    \addplot+[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 90.0)
            (86, 91.5)
            (100, 92.2)
            (334, 94)
            (500, 94.8)
        };
    % \addlegendentry{CryptoNAS}
    
    \addplot[mark=oplus, mark size=2pt, cyan!80!black, thick, only marks]
        plot coordinates{
            %(37.27, 45.67)
            (152.21, 84.36)
            (110.59, 78.73)
            (211.584, 84.04)
            (301.44, 85.68)
            (337.92, 86.4)
            (442.36, 85.83)
        };
        
    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates{
            (311.7, 93.34)
        };
    % \addlegendentry{LFPC}
    
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-100, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 66.53)
            (14.9, 67.17) 
            (25.0, 70.05)
            (29.8, 70.18)
            (40.0, 72.35)
            (49.4, 73.75)
            (60.0, 74.85)
            (69.8, 75.29)
            (79.1, 75.72)
            (99.9, 75.94)  % Wide ResNet
            (120.0, 76.35)
            (150.0, 77.35)
            (180.0, 77.65)
            (248.4, 77.7)
        };
    \addlegendentry{SNL}
    
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (12.3, 64.97)
            (28.7 , 68.68)
            (49.2, 69.50)
            (57.34, 72.68)
            (114.0, 74.72)
            (197.0, 75.51)
            (229.38,76.22)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{DeepReduce}
    
    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25.6, 66.13)
            (30.2, 67.37)
            (41.0, 68.23)
            (51.2, 69.57)
            (71.7, 71.06)
            (102.4, 72.90)
            (230, 74.93)
        };
    \addlegendentry{Sphynx}
    
    % \addplot[mark=*,mark size=2pt, brown, thick, only marks] 
    %     plot coordinates {
    %         (25, 57.89)
    %         (30, 58.31)
    %         (50, 62.6)
    %         (60, 65.50)
    %         (80, 67.60)
    %         (100, 69.82)
    %         (150, 73.07)
    %     };
    % \addlegendentry{Magnitude}
    
    \addplot[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 63.5)
            (86, 66)
            (100, 68.5)
            (334, 76)
            (500, 77)
        };
    \addlegendentry{CryptoNAS}
    
    \addplot[mark=square,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (110, 67.5)
        };
    \addlegendentry{SAFENet}
    
    \addplot[mark=+,mark size=2pt,yellow!80!black, thick, only marks] 
        plot coordinates {
            (12.9, 56.83)
            (14.9, 56.92)
            (25.0, 60.88)
            (29.8, 62.20)
            (40.0, 61.98)
            (49.4, 63.69)
            (60.0, 64.89)
            (69.8, 64.98)
            (79.1, 65.50)
            (99.9, 66.50)
        };
    \addlegendentry{SNIP}


    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks] 
        plot coordinates {
            (50, 66)
            (180, 67)
            (300, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{DELPHI}
    
    \addplot[mark=oplus, mark size=2pt, cyan!80!black, thick, only marks]
        plot coordinates{
            % (1179.648,72.13)
            % (875.392,62.31)
            % (808.32, 62.58)
            %(786.186, 61.43)
            (147.9, 52.09)
            (211.84, 54.74)
            (426.638, 60.12)
            %(59.52, 35.91)
            %(37.37, 12.93)
        };
    \addlegendentry{$\ell_1$ Filter Pruning}
    
    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates{
            (311.7, 70.83)
        };
    \addlegendentry{LFPC}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_25.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_25.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:0.7, 0.65) [anchor = north east] {$\sigma=0.25$};
     
    
     
    %  \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_50.0.csv};
    % \addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_50.0.csv};
    % \addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_50.0.csv};
    %  \addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:1.4, 0.73) [anchor = north east] {$\sigma=0.5$};
     
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=Tiny-ImageNet, title style={at={(0.5, 0.95)}},]
    
    \addplot[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (60, 54.24)
            (100, 58.94)
            (200, 63.39)
            (300, 64.04)
            (400, 63.83)
            (500, 64.42)
        };
    % \addlegendentry{ESPN+: ResNet18}
    
 
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            % (12.9, 41.95)
            % (24.6, 47.01) 
            % (28.67, 47.55)
            % (49.16, 49.00)
            (57.35, 53.75)
            (98.3, 55.67)
            (114.69, 56.18)
            (200.0, 57.51)
            (230.0, 59.18)
            (400.0, 61.65)
            (459.0, 62.26)
            (917.0, 64.66)
        };
        
    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (102.4, 48.44)
            (204.8, 53.51)
            (286.7, 56.72)
            (491.5, 59.12)
            (614.4, 60.76)
            % (102.4, 72.90)
            % (230, 74.93)
        };
    % \addlegendentry{DeepReduce}
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_100.0.csv};
    % %\addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_100.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
    %  %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:3.0, 0.28) [anchor = north east] {$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> tikz/pareto_tiny_imagenet.tex <==
\begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=\columnwidth,
        height=6.5cm,
        xlabel= ReLU Count (K),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, -0.07)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=Pareto Curve on Tiny-ImageNet,
        title style={at={(0.5, 0.95)}},
        xmin=0, xmax=1100,
        ymin=45,ymax=70,
        axis background/.style={fill=blue!3},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (60, 54.24)
            (100, 58.94)
            (200, 63.39)
            (300, 64.04)
            (400, 63.83)
            (500, 64.42)
        };
    \addlegendentry{ESPN+: ResNet18}
    
 
    \addplot[mark=*,mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            % (12.9, 41.95)
            (24.6, 47.01) 
            (28.67, 47.55)
            (49.16, 49.00)
            (57.35, 53.75)
            (98.3, 55.67)
            (114.69, 56.18)
            (200.0, 57.51)
            (230.0, 59.18)
            (400.0, 61.65)
            (459.0, 62.26)
            (917.0, 64.66)
        };
    \addlegendentry{DeepReduce}
    
    % \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
    %     plot coordinates {
    %         (0.727, 66.16) +- (0, 0.09)
    %     };
    
    % deepreduce_relu = [12.3, 28.7, 49.2, 57.34, 114.0, 197.0, 229.38]
    % deepreduce_acc = [64.97, 68.68, 69.50, 72.68, 74.72, 75.51, 76.22]

    % \addplot[mark=x,mark size=2pt,red, thick] 
    %     plot coordinates {
    %         (300, 61.10)
    %         (400, 63.15)
    %         (500, 63.29)
    %         (800, 64.77)
    %         (1000, 65.06)
    %         % (99.8,89.32)
    %         % (99.9,86.7)
    %     };
    % \addlegendentry{ESPN+: Wide-ResNet 22-8}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    % snip_relu = [12.9, 14.9, 25.0, 29.8, 40.0, 49.4, 60.0, 69.8, 79.1, 99.9]
    % snip_acc = [56.83, 56.92, 60.88, 62.20, 61.98, 63.69, 64.89, 64.98, 65.50, 66.50]

    % \addplot[mark=square,mark size=2pt,green, thick] 
    %     plot coordinates {
    %         (12.9, 56.83)
    %         (14.9, 56.92)
    %         (25.0, 60.88)
    %         (29.8, 62.20)
    %         (40.0, 61.98)
    %         (49.4, 63.69)
    %         (60.0, 64.89)
    %         (69.8, 64.98)
    %         (79.1, 65.50)
    %         (99.9, 66.50)
    %     };
    % \addlegendentry{SNIP: ResNet18}


    % \addplot[mark=diamond,mark size=2pt,orange, thick] 
    %     plot coordinates {
    %         (50, 66)
    %         (180, 67)
    %         (300, 68)
    %         % (70,91.56)
    %         % (80,91.22)
    %         % (90,91.17)
    %         % (95,90.93)
    %         % (99,10.00)
    %         % (99.5,10.00)
    %         % (99.8,10.00)
    %         % (99.9,10.00)
    %     };
    % \addlegendentry{DELPHI}
    
    % \addplot[mark=triangle,mark size=2pt, gray, thick] 
    %     plot coordinates {
    %         (50, 90.0)
    %         (86, 91.5)
    %         (100, 92.2)
    %         (334, 94)
    %         (500, 94.8)
    %     };
    % \addlegendentry{CryptoNAS}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/rebuttal_ablation_alpha_convergence.tex <==
\begin{tikzpicture}
% let both axes use the same layers
% \pgfplotsset{set layers}
%
\begin{axis}[legend pos=north east,
        legend style={nodes={scale=0.7, transform shape}},
        width=\columnwidth,
        height=6.0cm,
        xlabel=Epochs,
        ylabel style = {align=center},
        ylabel={ReLU Count ($\|\mathbf{c}\|_0$)},
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=0, xmax=200,
        ymin=0,ymax=500000,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
\addplot[red, thick]
    table {tikz/alpha_1e-5_relucount.csv};
\addlegendentry{Lasso $\lambda=1\cdot10^{-5}$}

\addplot[yellow, thick]
    table {tikz/alpha_3e-5_relucount.csv};
\addlegendentry{Lasso $\lambda=3\cdot10^{-5}$}

\addplot[purple, thick]
    table {tikz/alpha_5e-5_relucount.csv};
\addlegendentry{Lasso $\lambda=5\cdot10^{-5}$}

\addplot[blue, thick]
    table {tikz/alpha_1e-4_relucount.csv};
\addlegendentry{Lasso $\lambda=1\cdot10^{-4}$}

\addplot[green, thick]
    table {tikz/alpha_5e-4_relucount.csv};
\addlegendentry{Lasso $\lambda=5\cdot10^{-4}$}

\addplot[orange, thick]
    table {tikz/alpha_1e-3_relucount.csv};
\addlegendentry{Lasso $\lambda=1\cdot10^{-3}$}



\end{axis}

%
\end{tikzpicture}

==> tikz/rebuttal_ablation_comparison.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=\columnwidth,
        height=6.2cm,
        xlabel= \small ReLU Count (K),
        ylabel=\small Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=10, xmax=110,
        ymin=55,ymax=80,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,mark size=2.5pt,blue, thick] 
        plot coordinates {
            (12.9, 66.53)
            (14.9, 67.17) 
            (25.0, 70.05)
            (29.8, 70.18)
            (40.0, 72.35)
            (49.4, 73.75)
            (60.0, 74.85)
            (69.8, 75.29)
            (79.1, 75.72)
            (99.9, 75.94)
        };
    \addlegendentry{\textbf{SNL} (original)}
    
    
    % espn_unstructured_wide_resnet22_8_relu = [12.8, 19.8, 24.7, 29.9, 39.9, 49.2, 59.8, 69.14, 79.8, 100.0, 119.9, 148.3, 180.0, 200.0, 248.4]
    % espn_unstructured_wide_resnet22_8_acc  = [63.24, 67.18, 67.98, 69.07, 70.75, 72.08, 72.66, 73.53, 74.74, 75.94, 76.35, 77.35, 77.65, 77.32, 77.7]
 
    
    % \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
    %     plot coordinates {
    %         (0.727, 66.16) +- (0, 0.09)
    %     };
    
    % deepreduce_relu = [12.3, 28.7, 49.2, 57.34, 114.0, 197.0, 229.38]
    % deepreduce_acc = [64.97, 68.68, 69.50, 72.68, 74.72, 75.51, 76.22]

    \addplot[mark=x,mark size=2pt,red, thick] 
        plot coordinates {
            (12.9, 40.73)
            (14.9, 44.32) 
            (25.0, 56.28)
            (29.8, 61.15)
            (40.0, 64.99)
            (49.4, 68.15)
            (60.0, 68.12)
            (69.8, 71.1)
            (79.1, 72.27)
            (99.9, 73.18)
        };
    \addlegendentry{SNL-Zero Out}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    % snip_relu = [12.9, 14.9, 25.0, 29.8, 40.0, 49.4, 60.0, 69.8, 79.1, 99.9]
    % snip_acc = [56.83, 56.92, 60.88, 62.20, 61.98, 63.69, 64.89, 64.98, 65.50, 66.50]

    \addplot[mark=pentagon, mark size=2pt, brown, thick] 
        plot coordinates {
            (12.9, 65.06)
            (14.9, 66.35) 
            (25.0, 69.23)
            (29.8, 70.99)
            (40.0, 71.31)
            (49.4, 71.82)
            (60.0, 72.67)
            (69.8, 72.53)
            (79.1, 73.19)
            (99.9, 73.08)
        };
    \addlegendentry{SNL-Scratch}
    
    \addplot[black, thick] 
        plot coordinates {
            (12.9, 76.95)
            (99.9, 76.95)
        };
    \addlegendentry{ResNet18 (490K ReLU)}
    \end{semilogxaxis}
\end{tikzpicture}
